Computing isolated orbifolds in weighted flag varieties

Given a weighted flag variety $w\Sigma(\mu,u)$ corresponding to chosen fixed parameters $\mu$ and $u$, we present an algorithm to compute lists of all possible projectively Gorenstein $n$-folds, having canonical weight $k$ and isolated orbifold points, appearing as weighted complete intersections in $w\Sigma(\mu,u) $ or some projective cone(s) over $w\Sigma(\mu,u)$. We apply our algorithm to compute lists of interesting classes of polarized 3-folds with isolated orbifold points in the codimension 8 weighted $G_2$ variety. We also show the existence of some families of log-terminal $\mathbb Q$-Fano 3-folds in codimension 8 by explicitly constructing them as quasilinear sections of a weighted $G_2$-variety.

==> rootsg2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rootsg2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2786,3333)(3046,-5203)
\put(3061,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\al_2$}%
}}}}
\put(5311,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\al_1$}%
}}}}
\put(4636,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_1=2\al_1+\al_2$}%
}}}}
\put(4321,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_2=3\al_1+2\al_2$}%
}}}}
\end{picture}%

